Fruit Quantity and Quality Estimation using a Robotic Vision System

Accurate localisation of crop remains highly challenging in unstructured environments such as farms. Many of the developed systems still rely on the use of hand selected features for crop identification and often neglect the estimation of crop quantity and quality, which is key to assigning labor during farming processes. To alleviate these limitations we present a robotic vision system that can accurately estimate the quantity and quality of sweet pepper (Capsicum annuum L), a key horticultural crop. This system consists of three parts: detection, quality estimation, and tracking. Efficient detection is achieved using the FasterRCNN framework. Quality is then estimated in the same framework by learning a parallel layer which we show experimentally results in superior performance than treating quality as extra classes in the traditional Faster-RCNN framework. Evaluation of these two techniques outlines the improved performance of the parallel layer, where we achieve an F1 score of 77.3 for the parallel technique yet only 72.5 for the best scoring (red) of the multi-class implementation. To track the crop we present a tracking via detection approach, which uses the FasterRCNN with parallel layers, that is also a vision-only solution. This approach is cheap to implement as it only requires a camera and in experiments across 2 days we show that our proposed system can accurately estimate the number of sweet pepper present, within 4.1% of the ground truth.

==> figs/Multi_3_Green_Recall_Precision_Plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.9,
xlabel={Recall Score},
ymin=0,
ymax=0.8,
ylabel={Precision Score},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.01,0.54)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
grid=both,
grid style={line width=.1pt, draw=gray!50}
]

\begin{comment}
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.871621621621622	0.0529991783073131\\
0.773648648648649	0.49247311827957\\
0.77027027027027	0.536470588235294\\
0.77027027027027	0.564356435643564\\
0.760135135135135	0.593667546174143\\
0.760135135135135	0.608108108108108\\
0.760135135135135	0.616438356164384\\
0.760135135135135	0.625\\
0.756756756756757	0.636363636363636\\
0.75	0.643478260869565\\
0.743243243243243	0.647058823529412\\
0.733108108108108	0.647761194029851\\
0.72972972972973	0.650602409638554\\
0.726351351351351	0.665634674922601\\
0.726351351351351	0.680379746835443\\
0.722972972972973	0.692556634304207\\
0.716216216216216	0.711409395973154\\
0.712837837837838	0.725085910652921\\
0.699324324324324	0.761029411764706\\
0.648648648648649	0.786885245901639\\
};
\addlegendentry{IOU = 0.1};
\end{comment}

\begin{comment}
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.841216216216216	0.0511503697617091\\
0.760135135135135	0.483870967741936\\
0.756756756756757	0.527058823529412\\
0.756756756756757	0.554455445544555\\
0.75	0.585751978891821\\
0.75	0.6\\
0.75	0.608219178082192\\
0.75	0.616666666666667\\
0.746621621621622	0.627840909090909\\
0.739864864864865	0.634782608695652\\
0.733108108108108	0.638235294117647\\
0.722972972972973	0.638805970149254\\
0.716216216216216	0.63855421686747\\
0.712837837837838	0.653250773993808\\
0.712837837837838	0.667721518987342\\
0.709459459459459	0.679611650485437\\
0.702702702702703	0.697986577181208\\
0.699324324324324	0.711340206185567\\
0.685810810810811	0.746323529411765\\
0.638513513513513	0.774590163934426\\
};
\addlegendentry{IOU = 0.2};
\end{comment}

\addplot [color=mycolor3,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.817567567567568	0.0497124075595727\\
0.746621621621622	0.475268817204301\\
0.743243243243243	0.517647058823529\\
0.743243243243243	0.544554455445545\\
0.736486486486487	0.575197889182058\\
0.736486486486487	0.589189189189189\\
0.736486486486487	0.597260273972603\\
0.736486486486487	0.605555555555556\\
0.733108108108108	0.616477272727273\\
0.726351351351351	0.623188405797101\\
0.719594594594595	0.626470588235294\\
0.709459459459459	0.626865671641791\\
0.706081081081081	0.629518072289157\\
0.702702702702703	0.643962848297214\\
0.702702702702703	0.658227848101266\\
0.699324324324324	0.669902912621359\\
0.692567567567568	0.687919463087248\\
0.689189189189189	0.701030927835052\\
0.675675675675676	0.735294117647059\\
0.628378378378378	0.762295081967213\\
};
\addlegendentry{IOU = 0.3};

\addplot [color=red,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.763513513513513	0.0464256368118324\\
0.706081081081081	0.449462365591398\\
0.706081081081081	0.491764705882353\\
0.706081081081081	0.517326732673267\\
0.699324324324324	0.546174142480211\\
0.699324324324324	0.559459459459459\\
0.699324324324324	0.567123287671233\\
0.699324324324324	0.575\\
0.695945945945946	0.585227272727273\\
0.695945945945946	0.597101449275362\\
0.689189189189189	0.6\\
0.682432432432432	0.602985074626866\\
0.679054054054054	0.605421686746988\\
0.675675675675676	0.619195046439629\\
0.675675675675676	0.632911392405063\\
0.675675675675676	0.647249190938511\\
0.672297297297297	0.667785234899329\\
0.672297297297297	0.683848797250859\\
0.655405405405405	0.713235294117647\\
0.608108108108108	0.737704918032787\\
};
\addlegendentry{IOU = 0.4};

\addplot [color=green,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.72972972972973	0.0443714050944947\\
0.668918918918919	0.425806451612903\\
0.668918918918919	0.465882352941176\\
0.668918918918919	0.49009900990099\\
0.662162162162162	0.517150395778364\\
0.662162162162162	0.52972972972973\\
0.662162162162162	0.536986301369863\\
0.662162162162162	0.544444444444444\\
0.658783783783784	0.553977272727273\\
0.658783783783784	0.565217391304348\\
0.652027027027027	0.567647058823529\\
0.648648648648649	0.573134328358209\\
0.64527027027027	0.575301204819277\\
0.641891891891892	0.588235294117647\\
0.638513513513513	0.598101265822785\\
0.638513513513513	0.611650485436893\\
0.631756756756757	0.62751677852349\\
0.631756756756757	0.642611683848797\\
0.618243243243243	0.672794117647059\\
0.570945945945946	0.692622950819672\\
};
\addlegendentry{IOU = 0.5};

\addplot [color=blue,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.638513513513513	0.0388249794576828\\
0.597972972972973	0.380645161290323\\
0.594594594594595	0.414117647058824\\
0.594594594594595	0.435643564356436\\
0.587837837837838	0.45910290237467\\
0.587837837837838	0.47027027027027\\
0.587837837837838	0.476712328767123\\
0.587837837837838	0.483333333333333\\
0.587837837837838	0.494318181818182\\
0.587837837837838	0.504347826086957\\
0.581081081081081	0.505882352941176\\
0.577702702702703	0.51044776119403\\
0.574324324324324	0.512048192771084\\
0.570945945945946	0.523219814241486\\
0.567567567567568	0.531645569620253\\
0.567567567567568	0.54368932038835\\
0.560810810810811	0.557046979865772\\
0.560810810810811	0.570446735395189\\
0.550675675675676	0.599264705882353\\
0.516891891891892	0.627049180327869\\
};
\addlegendentry{IOU = 0.6};

\addplot [color=magenta,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.496621621621622	0.0301972062448644\\
0.462837837837838	0.294623655913978\\
0.462837837837838	0.322352941176471\\
0.462837837837838	0.339108910891089\\
0.456081081081081	0.356200527704486\\
0.456081081081081	0.364864864864865\\
0.456081081081081	0.36986301369863\\
0.456081081081081	0.375\\
0.452702702702703	0.380681818181818\\
0.452702702702703	0.388405797101449\\
0.445945945945946	0.388235294117647\\
0.445945945945946	0.394029850746269\\
0.442567567567568	0.394578313253012\\
0.439189189189189	0.402476780185759\\
0.439189189189189	0.411392405063291\\
0.439189189189189	0.420711974110032\\
0.435810810810811	0.432885906040268\\
0.435810810810811	0.443298969072165\\
0.425675675675676	0.463235294117647\\
0.408783783783784	0.495901639344262\\
};
\addlegendentry{IOU = 0.7};

\addplot [color=black,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.243243243243243	0.0147904683648316\\
0.236486486486486	0.150537634408602\\
0.236486486486486	0.164705882352941\\
0.236486486486486	0.173267326732673\\
0.233108108108108	0.182058047493404\\
0.233108108108108	0.186486486486487\\
0.233108108108108	0.189041095890411\\
0.233108108108108	0.191666666666667\\
0.233108108108108	0.196022727272727\\
0.233108108108108	0.2\\
0.226351351351351	0.197058823529412\\
0.226351351351351	0.2\\
0.222972972972973	0.198795180722892\\
0.219594594594595	0.201238390092879\\
0.219594594594595	0.205696202531646\\
0.219594594594595	0.210355987055016\\
0.219594594594595	0.218120805369128\\
0.219594594594595	0.223367697594502\\
0.212837837837838	0.231617647058824\\
0.199324324324324	0.241803278688525\\
};
\addlegendentry{IOU = 0.8};

\begin{comment}
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0.0101351351351351	0.000616269515201315\\
0.0101351351351351	0.00645161290322581\\
0.0101351351351351	0.00705882352941177\\
0.0101351351351351	0.00742574257425743\\
0.0101351351351351	0.0079155672823219\\
0.0101351351351351	0.00810810810810811\\
0.0101351351351351	0.00821917808219178\\
0.0101351351351351	0.00833333333333333\\
0.0101351351351351	0.00852272727272727\\
0.0101351351351351	0.00869565217391304\\
0.0101351351351351	0.00882352941176471\\
0.0101351351351351	0.00895522388059702\\
0.0101351351351351	0.00903614457831325\\
0.0101351351351351	0.00928792569659443\\
0.0101351351351351	0.00949367088607595\\
0.0101351351351351	0.00970873786407767\\
0.0101351351351351	0.0100671140939597\\
0.0101351351351351	0.0103092783505155\\
0.0101351351351351	0.0110294117647059\\
0.0101351351351351	0.0122950819672131\\
};
\addlegendentry{IOU = 0.9};
\end{comment}

% \addplot [color=mycolor1,only marks,mark=asterisk,mark options={solid},forget plot]
  % table[row sep=crcr]{%
% 0.699324324324324	0.761029411764706\\
% };
% \addplot [color=mycolor2,only marks,mark=asterisk,mark options={solid},forget plot]
  % table[row sep=crcr]{%
% 0.685810810810811	0.746323529411765\\
% };
\addplot [color=mycolor3,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.675675675675676	0.735294117647059\\
};
\addplot [color=red,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.655405405405405	0.713235294117647\\
};
\addplot [color=green,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.618243243243243	0.672794117647059\\
};
\addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.550675675675676	0.599264705882353\\
};
\addplot [color=magenta,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.408783783783784	0.495901639344262\\
};
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.212837837837838	0.231617647058824\\
};
% \addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot]
  % table[row sep=crcr]{%
% 0.0101351351351351	0.0122950819672131\\
% };
\end{axis}
\end{tikzpicture}%

==> figs/Multi_3_Mixed_Recall_Precision_Plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Recall Score},
ymin=0,
ymax=0.7,
ylabel={Precision Score},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.01,0.54)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
grid=both,
grid style={line width=.1pt, draw=gray!50}
]

\begin{comment}
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.985294117647059	0.0164740595033194\\
0.794117647058823	0.220408163265306\\
0.764705882352941	0.273684210526316\\
0.720588235294118	0.293413173652695\\
0.705882352941177	0.317880794701987\\
0.691176470588235	0.353383458646617\\
0.647058823529412	0.369747899159664\\
0.617647058823529	0.378378378378378\\
0.617647058823529	0.39622641509434\\
0.602941176470588	0.418367346938776\\
0.588235294117647	0.421052631578947\\
0.573529411764706	0.433333333333333\\
0.558823529411765	0.469135802469136\\
0.5	0.459459459459459\\
0.470588235294118	0.450704225352113\\
0.426470588235294	0.46031746031746\\
0.411764705882353	0.474576271186441\\
0.382352941176471	0.472727272727273\\
0.382352941176471	0.565217391304348\\
0.352941176470588	0.631578947368421\\
};
\addlegendentry{IOU = 0.1};
\end{comment}

\begin{comment}
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.985294117647059	0.0164740595033194\\
0.794117647058823	0.220408163265306\\
0.764705882352941	0.273684210526316\\
0.720588235294118	0.293413173652695\\
0.705882352941177	0.317880794701987\\
0.691176470588235	0.353383458646617\\
0.647058823529412	0.369747899159664\\
0.617647058823529	0.378378378378378\\
0.617647058823529	0.39622641509434\\
0.602941176470588	0.418367346938776\\
0.588235294117647	0.421052631578947\\
0.573529411764706	0.433333333333333\\
0.558823529411765	0.469135802469136\\
0.5	0.459459459459459\\
0.470588235294118	0.450704225352113\\
0.426470588235294	0.46031746031746\\
0.411764705882353	0.474576271186441\\
0.382352941176471	0.472727272727273\\
0.382352941176471	0.565217391304348\\
0.352941176470588	0.631578947368421\\
};
\addlegendentry{IOU = 0.2};
\end{comment}

\addplot [color=mycolor3,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.970588235294118	0.0162281780181952\\
0.794117647058823	0.220408163265306\\
0.764705882352941	0.273684210526316\\
0.720588235294118	0.293413173652695\\
0.705882352941177	0.317880794701987\\
0.691176470588235	0.353383458646617\\
0.647058823529412	0.369747899159664\\
0.617647058823529	0.378378378378378\\
0.617647058823529	0.39622641509434\\
0.588235294117647	0.408163265306122\\
0.573529411764706	0.410526315789474\\
0.558823529411765	0.422222222222222\\
0.544117647058823	0.45679012345679\\
0.485294117647059	0.445945945945946\\
0.455882352941176	0.436619718309859\\
0.411764705882353	0.444444444444444\\
0.397058823529412	0.457627118644068\\
0.367647058823529	0.454545454545455\\
0.367647058823529	0.543478260869565\\
0.338235294117647	0.605263157894737\\
};
\addlegendentry{IOU = 0.3};

\addplot [color=red,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.955882352941177	0.0159822965330711\\
0.779411764705882	0.216326530612245\\
0.75	0.268421052631579\\
0.705882352941177	0.287425149700599\\
0.676470588235294	0.304635761589404\\
0.661764705882353	0.338345864661654\\
0.617647058823529	0.352941176470588\\
0.588235294117647	0.36036036036036\\
0.588235294117647	0.377358490566038\\
0.558823529411765	0.387755102040816\\
0.544117647058823	0.389473684210526\\
0.529411764705882	0.4\\
0.514705882352941	0.432098765432099\\
0.470588235294118	0.432432432432432\\
0.441176470588235	0.422535211267606\\
0.382352941176471	0.412698412698413\\
0.382352941176471	0.440677966101695\\
0.352941176470588	0.436363636363636\\
0.352941176470588	0.521739130434783\\
0.323529411764706	0.578947368421053\\
};
\addlegendentry{IOU = 0.4};

\addplot [color=green,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.911764705882353	0.0152446520776986\\
0.705882352941177	0.195918367346939\\
0.661764705882353	0.236842105263158\\
0.617647058823529	0.251497005988024\\
0.602941176470588	0.271523178807947\\
0.588235294117647	0.300751879699248\\
0.544117647058823	0.310924369747899\\
0.514705882352941	0.315315315315315\\
0.514705882352941	0.330188679245283\\
0.5	0.346938775510204\\
0.485294117647059	0.347368421052632\\
0.470588235294118	0.355555555555556\\
0.455882352941176	0.382716049382716\\
0.411764705882353	0.378378378378378\\
0.397058823529412	0.380281690140845\\
0.338235294117647	0.365079365079365\\
0.338235294117647	0.389830508474576\\
0.308823529411765	0.381818181818182\\
0.294117647058824	0.434782608695652\\
0.279411764705882	0.5\\
};
\addlegendentry{IOU = 0.5};

\addplot [color=blue,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.823529411764706	0.0137693631669535\\
0.632352941176471	0.175510204081633\\
0.617647058823529	0.221052631578947\\
0.573529411764706	0.233532934131737\\
0.558823529411765	0.251655629139073\\
0.529411764705882	0.270676691729323\\
0.485294117647059	0.277310924369748\\
0.455882352941176	0.279279279279279\\
0.455882352941176	0.292452830188679\\
0.441176470588235	0.306122448979592\\
0.426470588235294	0.305263157894737\\
0.411764705882353	0.311111111111111\\
0.397058823529412	0.333333333333333\\
0.367647058823529	0.337837837837838\\
0.352941176470588	0.338028169014085\\
0.294117647058824	0.317460317460317\\
0.294117647058824	0.338983050847458\\
0.264705882352941	0.327272727272727\\
0.264705882352941	0.391304347826087\\
0.264705882352941	0.473684210526316\\
};
\addlegendentry{IOU = 0.6};

\addplot [color=magenta,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.691176470588235	0.011556429800836\\
0.514705882352941	0.142857142857143\\
0.5	0.178947368421053\\
0.455882352941176	0.18562874251497\\
0.426470588235294	0.19205298013245\\
0.397058823529412	0.203007518796992\\
0.352941176470588	0.201680672268908\\
0.338235294117647	0.207207207207207\\
0.338235294117647	0.216981132075472\\
0.323529411764706	0.224489795918367\\
0.308823529411765	0.221052631578947\\
0.294117647058824	0.222222222222222\\
0.279411764705882	0.234567901234568\\
0.235294117647059	0.216216216216216\\
0.235294117647059	0.225352112676056\\
0.205882352941176	0.222222222222222\\
0.205882352941176	0.23728813559322\\
0.191176470588235	0.236363636363636\\
0.191176470588235	0.282608695652174\\
0.191176470588235	0.342105263157895\\
};
\addlegendentry{IOU = 0.7};

\addplot [color=black,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.426470588235294	0.00713056306860093\\
0.338235294117647	0.0938775510204082\\
0.323529411764706	0.115789473684211\\
0.308823529411765	0.125748502994012\\
0.294117647058824	0.132450331125828\\
0.294117647058824	0.150375939849624\\
0.279411764705882	0.159663865546218\\
0.279411764705882	0.171171171171171\\
0.279411764705882	0.179245283018868\\
0.264705882352941	0.183673469387755\\
0.264705882352941	0.189473684210526\\
0.25	0.188888888888889\\
0.235294117647059	0.197530864197531\\
0.191176470588235	0.175675675675676\\
0.191176470588235	0.183098591549296\\
0.176470588235294	0.19047619047619\\
0.176470588235294	0.203389830508475\\
0.161764705882353	0.2\\
0.161764705882353	0.239130434782609\\
0.161764705882353	0.289473684210526\\
};
\addlegendentry{IOU = 0.8};

\begin{comment}
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0.0147058823529412	0.00024588148512417\\
0.0147058823529412	0.00408163265306122\\
0.0147058823529412	0.00526315789473684\\
0.0147058823529412	0.00598802395209581\\
0.0147058823529412	0.00662251655629139\\
0.0147058823529412	0.0075187969924812\\
0.0147058823529412	0.00840336134453781\\
0.0147058823529412	0.00900900900900901\\
0.0147058823529412	0.00943396226415094\\
0.0147058823529412	0.0102040816326531\\
0.0147058823529412	0.0105263157894737\\
0.0147058823529412	0.0111111111111111\\
0.0147058823529412	0.0123456790123457\\
0.0147058823529412	0.0135135135135135\\
0.0147058823529412	0.0140845070422535\\
0.0147058823529412	0.0158730158730159\\
0.0147058823529412	0.0169491525423729\\
0.0147058823529412	0.0181818181818182\\
0.0147058823529412	0.0217391304347826\\
0.0147058823529412	0.0263157894736842\\
};
\addlegendentry{IOU = 0.9};
\end{comment}

% \addplot [color=mycolor1,only marks,mark=asterisk,mark options={solid},forget plot]
  % table[row sep=crcr]{%
% 0.558823529411765	0.469135802469136\\
% };
% \addplot [color=mycolor2,only marks,mark=asterisk,mark options={solid},forget plot]
  % table[row sep=crcr]{%
% 0.558823529411765	0.469135802469136\\
% };
\addplot [color=mycolor3,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.544117647058823	0.45679012345679\\
};
\addplot [color=red,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.514705882352941	0.432098765432099\\
};
\addplot [color=green,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.455882352941176	0.382716049382716\\
};
\addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.397058823529412	0.333333333333333\\
};
\addplot [color=magenta,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.397058823529412	0.203007518796992\\
};
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.264705882352941	0.189473684210526\\
};
% \addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot]
  % table[row sep=crcr]{%
% 0.0147058823529412	0.0263157894736842\\
% };
\end{axis}
\end{tikzpicture}%

==> figs/Multi_3_Red_Recall_Precision_Plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Recall Score},
ymin=0,
ymax=0.8,
ylabel={Precision Score},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.01,0.54)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
grid=both,
grid style={line width=.1pt, draw=gray!50}
]

\begin{comment}
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.923228346456693	0.105583070688879\\
0.891732283464567	0.487096774193548\\
0.881889763779528	0.51435132032147\\
0.87992125984252	0.540507859733978\\
0.87992125984252	0.554590570719603\\
0.875984251968504	0.567602040816326\\
0.872047244094488	0.573091849935317\\
0.862204724409449	0.579365079365079\\
0.860236220472441	0.58736559139785\\
0.856299212598425	0.596707818930041\\
0.856299212598425	0.602493074792244\\
0.852362204724409	0.612446958981613\\
0.840551181102362	0.619738751814224\\
0.834645669291339	0.632835820895522\\
0.832677165354331	0.651771956856703\\
0.826771653543307	0.658307210031348\\
0.824803149606299	0.677993527508091\\
0.816929133858268	0.690515806988353\\
0.803149606299213	0.707105719237435\\
0.781496062992126	0.739292364990689\\
};
\addlegendentry{IOU = 0.1};
\end{comment}

\begin{comment}
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.917322834645669	0.104907699234579\\
0.887795275590551	0.48494623655914\\
0.877952755905512	0.512055109070034\\
0.875984251968504	0.538089480048368\\
0.875984251968504	0.552109181141439\\
0.872047244094488	0.565051020408163\\
0.868110236220472	0.570504527813713\\
0.860236220472441	0.578042328042328\\
0.858267716535433	0.586021505376344\\
0.854330708661417	0.595336076817558\\
0.854330708661417	0.601108033240997\\
0.850393700787402	0.611032531824611\\
0.838582677165354	0.618287373004354\\
0.832677165354331	0.63134328358209\\
0.830708661417323	0.650231124807396\\
0.824803149606299	0.656739811912226\\
0.822834645669291	0.676375404530744\\
0.81496062992126	0.688851913477537\\
0.801181102362205	0.705372616984402\\
0.781496062992126	0.739292364990689\\
};
\addlegendentry{IOU = 0.2};
\end{comment}

\addplot [color=mycolor3,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.909448818897638	0.104007203962179\\
0.87992125984252	0.480645161290323\\
0.87007874015748	0.507462686567164\\
0.868110236220472	0.533252720677146\\
0.868110236220472	0.547146401985112\\
0.864173228346457	0.559948979591837\\
0.860236220472441	0.565329883570505\\
0.852362204724409	0.572751322751323\\
0.850393700787402	0.580645161290323\\
0.848425196850394	0.59122085048011\\
0.848425196850394	0.596952908587258\\
0.84251968503937	0.605374823196605\\
0.832677165354331	0.613933236574746\\
0.826771653543307	0.626865671641791\\
0.824803149606299	0.645608628659476\\
0.818897637795276	0.652037617554859\\
0.812992125984252	0.668284789644013\\
0.803149606299213	0.678868552412646\\
0.791338582677165	0.696707105719237\\
0.769685039370079	0.728119180633147\\
};
\addlegendentry{IOU = 0.3};

\addplot [color=red,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.87992125984252	0.10063034669068\\
0.848425196850394	0.463440860215054\\
0.844488188976378	0.492537313432836\\
0.838582677165354	0.515114873035067\\
0.834645669291339	0.52605459057072\\
0.830708661417323	0.538265306122449\\
0.826771653543307	0.543337645536869\\
0.818897637795276	0.55026455026455\\
0.81496062992126	0.556451612903226\\
0.812992125984252	0.566529492455418\\
0.812992125984252	0.57202216066482\\
0.809055118110236	0.581329561527581\\
0.80511811023622	0.593613933236575\\
0.797244094488189	0.604477611940298\\
0.795275590551181	0.622496147919877\\
0.789370078740158	0.628526645768025\\
0.78740157480315	0.647249190938511\\
0.781496062992126	0.660565723793677\\
0.765748031496063	0.674176776429809\\
0.746062992125984	0.705772811918063\\
};
\addlegendentry{IOU = 0.4};

\addplot [color=green,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.830708661417323	0.095002251238181\\
0.793307086614173	0.433333333333333\\
0.789370078740158	0.460390355912744\\
0.785433070866142	0.482466747279323\\
0.785433070866142	0.495037220843672\\
0.781496062992126	0.506377551020408\\
0.779527559055118	0.51228978007762\\
0.769685039370079	0.517195767195767\\
0.763779527559055	0.521505376344086\\
0.759842519685039	0.529492455418381\\
0.759842519685039	0.534626038781163\\
0.753937007874016	0.541725601131542\\
0.748031496062992	0.551523947750363\\
0.740157480314961	0.561194029850746\\
0.738188976377953	0.577812018489985\\
0.734251968503937	0.584639498432602\\
0.734251968503937	0.603559870550162\\
0.726377952755906	0.613976705490849\\
0.714566929133858	0.629116117850953\\
0.698818897637795	0.661080074487896\\
};
\addlegendentry{IOU = 0.5};

\addplot [color=blue,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.759842519685039	0.0868977937865826\\
0.728346456692913	0.397849462365591\\
0.724409448818898	0.422502870264064\\
0.718503937007874	0.441354292623942\\
0.718503937007874	0.452853598014888\\
0.716535433070866	0.464285714285714\\
0.71259842519685	0.468305304010349\\
0.704724409448819	0.473544973544974\\
0.700787401574803	0.478494623655914\\
0.69488188976378	0.484224965706447\\
0.692913385826772	0.487534626038781\\
0.688976377952756	0.495049504950495\\
0.68503937007874	0.505079825834543\\
0.679133858267717	0.514925373134328\\
0.677165354330709	0.530046224961479\\
0.671259842519685	0.53448275862069\\
0.671259842519685	0.551779935275081\\
0.663385826771654	0.560732113144759\\
0.655511811023622	0.577123050259965\\
0.633858267716535	0.599627560521415\\
};
\addlegendentry{IOU = 0.6};

\addplot [color=magenta,solid,line width= 1.2pt]
  table[row sep=crcr]{%
0.622047244094488	0.0711391265195858\\
0.590551181102362	0.32258064516129\\
0.586614173228346	0.342135476463835\\
0.582677165354331	0.357920193470375\\
0.580708661417323	0.366004962779156\\
0.578740157480315	0.375\\
0.574803149606299	0.377749029754204\\
0.568897637795276	0.382275132275132\\
0.568897637795276	0.388440860215054\\
0.56496062992126	0.393689986282579\\
0.562992125984252	0.39612188365651\\
0.562992125984252	0.404526166902405\\
0.561023622047244	0.413642960812772\\
0.557086614173228	0.422388059701493\\
0.55511811023622	0.434514637904468\\
0.551181102362205	0.438871473354232\\
0.551181102362205	0.453074433656958\\
0.549212598425197	0.464226289517471\\
0.539370078740158	0.474870017331023\\
0.523622047244094	0.495344506517691\\
};
\addlegendentry{IOU = 0.7};

\addplot [color=black,solid, line width= 1.2pt]
  table[row sep=crcr]{%
0.387795275590551	0.0443493921656911\\
0.375984251968504	0.205376344086022\\
0.375984251968504	0.219288174512055\\
0.375984251968504	0.230955259975816\\
0.375984251968504	0.23697270471464\\
0.372047244094488	0.241071428571429\\
0.37007874015748	0.243208279430789\\
0.366141732283465	0.246031746031746\\
0.366141732283465	0.25\\
0.366141732283465	0.255144032921811\\
0.366141732283465	0.257617728531856\\
0.366141732283465	0.263083451202263\\
0.364173228346457	0.268505079825835\\
0.362204724409449	0.274626865671642\\
0.360236220472441	0.281972265023112\\
0.356299212598425	0.283699059561129\\
0.356299212598425	0.292880258899676\\
0.356299212598425	0.301164725457571\\
0.350393700787402	0.308492201039861\\
0.34251968503937	0.324022346368715\\
};
\addlegendentry{IOU = 0.8};

\begin{comment}
\addplot [color=black,solid, line width= 1.2pt]
  table[row sep=crcr]{%
0.0866141732283465	0.00990544799639802\\
0.0866141732283465	0.0473118279569892\\
0.0866141732283465	0.0505166475315729\\
0.0866141732283465	0.0532043530834341\\
0.0866141732283465	0.054590570719603\\
0.0866141732283465	0.0561224489795918\\
0.0866141732283465	0.0569210866752911\\
0.0846456692913386	0.0568783068783069\\
0.0846456692913386	0.0577956989247312\\
0.0846456692913386	0.0589849108367627\\
0.0846456692913386	0.0595567867036011\\
0.0846456692913386	0.0608203677510608\\
0.0846456692913386	0.0624092888243832\\
0.0846456692913386	0.0641791044776119\\
0.0846456692913386	0.0662557781201849\\
0.0846456692913386	0.0673981191222571\\
0.0846456692913386	0.06957928802589\\
0.0846456692913386	0.0715474209650582\\
0.0846456692913386	0.0745233968804159\\
0.0826771653543307	0.0782122905027933\\
};
\addlegendentry{IOU = 0.9};
\end{comment}

% \addplot [color=mycolor1,only marks,mark=asterisk,mark options={solid},forget plot]
  % table[row sep=crcr]{%
% 0.781496062992126	0.739292364990689\\
% };
% \addplot [color=mycolor2,only marks,mark=asterisk,mark options={solid},forget plot]
  % table[row sep=crcr]{%
% 0.781496062992126	0.739292364990689\\
% };
\addplot [color=mycolor3,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.769685039370079	0.728119180633147\\
};
\addplot [color=red,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.746062992125984	0.705772811918063\\
};
\addplot [color=green,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.698818897637795	0.661080074487896\\
};
\addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.633858267716535	0.599627560521415\\
};
\addplot [color=magenta,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.523622047244094	0.495344506517691\\
};
\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.34251968503937	0.324022346368715\\
};
% \addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot]
  % table[row sep=crcr]{%
% 0.0826771653543307	0.0782122905027933\\
% };
\end{axis}
\end{tikzpicture}%

==> figs/Par_Det_Recall_Precision_Plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.80\columnwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.0,
xlabel={Recall Score},
ymin=0,
ymax=1,
ylabel={Precision Score},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.01,0.01)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
grid=both,
grid style={line width=.1pt, draw=gray!50}
]

\begin{comment}
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0.845183486238532	0.663963963963964\\
0.844036697247706	0.668483197093551\\
0.842889908256881	0.676795580110497\\
0.841743119266055	0.692452830188679\\
0.838302752293578	0.704238921001927\\
0.836009174311927	0.71964461994077\\
0.832568807339449	0.731854838709677\\
0.82454128440367	0.745077720207254\\
0.819954128440367	0.752631578947368\\
0.813073394495413	0.772331154684096\\
0.807339449541284	0.783964365256125\\
0.799311926605505	0.801149425287356\\
0.791284403669725	0.816568047337278\\
0.787844036697248	0.825721153846154\\
0.782110091743119	0.841975308641975\\
0.777522935779816	0.854981084489281\\
0.770642201834862	0.876140808344198\\
0.75802752293578	0.889636608344549\\
0.738532110091743	0.901960784313726\\
0.719036697247706	0.912663755458515\\
0.706422018348624	0.920777279521674\\
0.694954128440367	0.932307692307692\\
0.678899082568807	0.948717948717949\\
0.665137614678899	0.950819672131147\\
0.636467889908257	0.95360824742268\\
0.610091743119266	0.958558558558559\\
0.595183486238532	0.966480446927374\\
0.572247706422018	0.970817120622568\\
0.55045871559633	0.975609756097561\\
0.52408256880734	0.976495726495726\\
0.488532110091743	0.979310344827586\\
0.443807339449541	0.982233502538071\\
0.395642201834862	0.982905982905983\\
0.369266055045872	0.993827160493827\\
0.337155963302752	0.993243243243243\\
0.303899082568807	0.996240601503759\\
0.262614678899083	0.995652173913044\\
0.225917431192661	0.994949494949495\\
0.19151376146789	0.994047619047619\\
0.152522935779817	0.992537313432836\\
0.114678899082569	0.99009900990099\\
0.0860091743119266	0.986842105263158\\
0.0642201834862385	0.982456140350877\\
0.0447247706422018	0.975\\
0.0298165137614679	0.962962962962963\\
0.0217889908256881	1\\
0.0103211009174312	1\\
0.00573394495412844	1\\
0.00458715596330275	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.1};
\end{comment}

\begin{comment}
\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0.841743119266055	0.661261261261261\\
0.841743119266055	0.666666666666667\\
0.839449541284404	0.674033149171271\\
0.838302752293578	0.689622641509434\\
0.834862385321101	0.701348747591522\\
0.832568807339449	0.716683119447187\\
0.830275229357798	0.729838709677419\\
0.822247706422018	0.74300518134715\\
0.817660550458716	0.750526315789474\\
0.809633027522936	0.769063180827887\\
0.803899082568807	0.780623608017817\\
0.794724770642202	0.796551724137931\\
0.786697247706422	0.811834319526627\\
0.783256880733945	0.820913461538462\\
0.777522935779816	0.837037037037037\\
0.772935779816514	0.849936948297604\\
0.76605504587156	0.870925684485007\\
0.754587155963303	0.885598923283984\\
0.735091743119266	0.897759103641457\\
0.714449541284404	0.90684133915575\\
0.702981651376147	0.916292974588939\\
0.69151376146789	0.927692307692308\\
0.677752293577982	0.947115384615385\\
0.662844036697248	0.947540983606557\\
0.635321100917431	0.951890034364261\\
0.610091743119266	0.958558558558559\\
0.595183486238532	0.966480446927374\\
0.572247706422018	0.970817120622568\\
0.55045871559633	0.975609756097561\\
0.52408256880734	0.976495726495726\\
0.488532110091743	0.979310344827586\\
0.443807339449541	0.982233502538071\\
0.395642201834862	0.982905982905983\\
0.369266055045872	0.993827160493827\\
0.337155963302752	0.993243243243243\\
0.303899082568807	0.996240601503759\\
0.262614678899083	0.995652173913044\\
0.225917431192661	0.994949494949495\\
0.19151376146789	0.994047619047619\\
0.152522935779817	0.992537313432836\\
0.114678899082569	0.99009900990099\\
0.0860091743119266	0.986842105263158\\
0.0642201834862385	0.982456140350877\\
0.0447247706422018	0.975\\
0.0298165137614679	0.962962962962963\\
0.0217889908256881	1\\
0.0103211009174312	1\\
0.00573394495412844	1\\
0.00458715596330275	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.2};
\end{comment}

\addplot [color=mycolor3,solid, line width=1.2pt]
  table[row sep=crcr]{%
0.829128440366973	0.651938683498647\\
0.829128440366973	0.657272727272727\\
0.826834862385321	0.664516129032258\\
0.82454128440367	0.678942398489141\\
0.821100917431193	0.690453230472517\\
0.818807339449541	0.705533596837945\\
0.81651376146789	0.718466195761857\\
0.80848623853211	0.731327800829875\\
0.803899082568807	0.738672286617492\\
0.797018348623853	0.757906215921483\\
0.793577981651376	0.771460423634337\\
0.786697247706422	0.788505747126437\\
0.775229357798165	0.8\\
0.769495412844037	0.806490384615385\\
0.763761467889908	0.822222222222222\\
0.756880733944954	0.832282471626734\\
0.748853211009174	0.851368970013038\\
0.738532110091743	0.866756393001346\\
0.722477064220184	0.882352941176471\\
0.706422018348624	0.89665211062591\\
0.696100917431193	0.907324364723468\\
0.684633027522936	0.918461538461538\\
0.669724770642202	0.935897435897436\\
0.657110091743119	0.939344262295082\\
0.629587155963303	0.943298969072165\\
0.605504587155963	0.951351351351351\\
0.591743119266055	0.960893854748603\\
0.567660550458716	0.963035019455253\\
0.547018348623853	0.969512195121951\\
0.521788990825688	0.972222222222222\\
0.486238532110092	0.974712643678161\\
0.44151376146789	0.977157360406091\\
0.392201834862385	0.974358974358974\\
0.365825688073394	0.984567901234568\\
0.333715596330275	0.983108108108108\\
0.302752293577982	0.992481203007519\\
0.262614678899083	0.995652173913044\\
0.225917431192661	0.994949494949495\\
0.19151376146789	0.994047619047619\\
0.152522935779817	0.992537313432836\\
0.114678899082569	0.99009900990099\\
0.0860091743119266	0.986842105263158\\
0.0642201834862385	0.982456140350877\\
0.0447247706422018	0.975\\
0.0298165137614679	0.962962962962963\\
0.0217889908256881	1\\
0.0103211009174312	1\\
0.00573394495412844	1\\
0.00458715596330275	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.3};%, F1 = 79.8};

\begin{comment}
\addplot [color=mycolor3,loosely dashed]
  table[row sep=crcr]{%
0.854357798165138	0.654657293497364\\
0.854357798165138	0.656966490299824\\
0.850917431192661	0.666666666666667\\
0.847477064220184	0.677981651376147\\
0.845183486238532	0.691369606003752\\
0.842889908256881	0.703349282296651\\
0.839449541284404	0.719056974459725\\
0.839449541284404	0.729810568295115\\
0.834862385321101	0.745138178096213\\
0.826834862385321	0.750260145681582\\
0.822247706422018	0.764392324093817\\
0.821100917431193	0.773218142548596\\
0.819954128440367	0.786578657865787\\
0.814220183486238	0.795964125560538\\
0.811926605504587	0.807297605473204\\
0.803899082568807	0.814169570267131\\
0.803899082568807	0.829585798816568\\
0.797018348623853	0.833333333333333\\
0.792431192660551	0.843711843711844\\
0.779816513761468	0.85427135678392\\
0.776376146788991	0.862420382165605\\
0.771788990825688	0.874025974025974\\
0.760321100917431	0.879310344827586\\
0.756880733944954	0.888290713324361\\
0.75	0.892223738062756\\
0.74197247706422	0.897364771151179\\
0.73394495412844	0.903954802259887\\
0.728211009174312	0.90974212034384\\
0.717889908256881	0.912536443148688\\
0.707568807339449	0.914074074074074\\
0.69151376146789	0.916413373860182\\
0.677752293577982	0.921996879875195\\
0.662844036697248	0.92776886035313\\
0.651376146788991	0.938842975206612\\
0.639908256880734	0.942567567567568\\
0.622706422018349	0.954305799648506\\
0.600917431192661	0.95970695970696\\
0.55045871559633	0.96\\
0.502293577981651	0.962637362637363\\
0.416284403669725	0.968\\
0.338302752293578	0.973597359735974\\
0.232798165137615	0.980676328502415\\
0.147935779816514	0.977272727272727\\
0.0894495412844037	1\\
0.0481651376146789	1\\
0.0240825688073395	1\\
0.0126146788990826	1\\
0.00458715596330275	1\\
0.00229357798165138	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.3};
\end{comment}


\addplot [color=red,solid, line width=1.2pt]
  table[row sep=crcr]{%
0.798165137614679	0.62589928057554\\
0.798165137614679	0.631006346328196\\
0.797018348623853	0.638786764705882\\
0.795871559633027	0.653483992467043\\
0.791284403669725	0.663461538461538\\
0.787844036697248	0.676847290640394\\
0.785550458715596	0.689134808853119\\
0.777522935779816	0.701137538779731\\
0.772935779816514	0.707983193277311\\
0.76605504587156	0.726086956521739\\
0.762614678899083	0.738888888888889\\
0.755733944954128	0.755733944954128\\
0.746559633027523	0.768595041322314\\
0.745412844036697	0.779376498800959\\
0.740825688073395	0.795566502463054\\
0.73394495412844	0.805031446540881\\
0.725917431192661	0.823146944083225\\
0.716743119266055	0.838926174496644\\
0.69954128440367	0.853146853146853\\
0.686926605504587	0.870639534883721\\
0.677752293577982	0.882089552238806\\
0.668577981651376	0.895545314900154\\
0.655963302752294	0.9152\\
0.645642201834862	0.921440261865794\\
0.618119266055046	0.926116838487973\\
0.595183486238532	0.935135135135135\\
0.580275229357798	0.942271880819367\\
0.560779816513762	0.95136186770428\\
0.541284403669725	0.959349593495935\\
0.51605504587156	0.961538461538462\\
0.480504587155963	0.963218390804598\\
0.436926605504587	0.967005076142132\\
0.389908256880734	0.968660968660969\\
0.364678899082569	0.981481481481482\\
0.33256880733945	0.97972972972973\\
0.301605504587156	0.988721804511278\\
0.262614678899083	0.995652173913044\\
0.225917431192661	0.994949494949495\\
0.19151376146789	0.994047619047619\\
0.152522935779817	0.992537313432836\\
0.114678899082569	0.99009900990099\\
0.0860091743119266	0.986842105263158\\
0.0642201834862385	0.982456140350877\\
0.0447247706422018	0.975\\
0.0298165137614679	0.962962962962963\\
0.0217889908256881	1\\
0.0103211009174312	1\\
0.00573394495412844	1\\
0.00458715596330275	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.4};%, F1 = 77.3};

\begin{comment}
\addplot [color=red,loosely dashed]
  table[row sep=crcr]{%
0.830275229357798	0.636203866432337\\
0.830275229357798	0.638447971781305\\
0.826834862385321	0.647798742138365\\
0.825688073394495	0.660550458715596\\
0.821100917431193	0.671669793621013\\
0.818807339449541	0.683253588516746\\
0.815366972477064	0.698428290766208\\
0.814220183486238	0.707876370887338\\
0.809633027522936	0.722620266120778\\
0.805045871559633	0.730489073881374\\
0.803899082568807	0.747334754797441\\
0.802752293577982	0.755939524838013\\
0.80045871559633	0.767876787678768\\
0.793577981651376	0.775784753363229\\
0.792431192660551	0.787913340935006\\
0.785550458715596	0.795586527293844\\
0.785550458715596	0.810650887573965\\
0.778669724770642	0.814148681055156\\
0.775229357798165	0.825396825396825\\
0.761467889908257	0.834170854271357\\
0.75802752293578	0.84203821656051\\
0.753440366972477	0.853246753246753\\
0.744266055045872	0.860742705570292\\
0.74197247706422	0.870794078061911\\
0.735091743119266	0.874488403819918\\
0.728211009174312	0.880721220527046\\
0.720183486238532	0.887005649717514\\
0.714449541284404	0.892550143266476\\
0.706422018348624	0.897959183673469\\
0.696100917431193	0.899259259259259\\
0.680045871559633	0.901215805471125\\
0.667431192660551	0.90795631825273\\
0.657110091743119	0.919743178170145\\
0.645642201834862	0.930578512396694\\
0.634174311926605	0.934121621621622\\
0.618119266055046	0.947275922671353\\
0.596330275229358	0.952380952380952\\
0.547018348623853	0.954\\
0.501146788990826	0.96043956043956\\
0.416284403669725	0.968\\
0.338302752293578	0.973597359735974\\
0.232798165137615	0.980676328502415\\
0.147935779816514	0.977272727272727\\
0.0894495412844037	1\\
0.0481651376146789	1\\
0.0240825688073395	1\\
0.0126146788990826	1\\
0.00458715596330275	1\\
0.00229357798165138	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.4};
\end{comment}

\addplot [color=green,solid, line width=1.2pt]
  table[row sep=crcr]{%
0.731651376146789	0.573741007194245\\
0.731651376146789	0.57842248413418\\
0.731651376146789	0.586397058823529\\
0.730504587155963	0.599811676082863\\
0.728211009174312	0.610576923076923\\
0.725917431192661	0.623645320197044\\
0.722477064220184	0.633802816901408\\
0.717889908256881	0.647362978283351\\
0.716743119266055	0.656512605042017\\
0.709862385321101	0.672826086956522\\
0.707568807339449	0.685555555555556\\
0.702981651376147	0.702981651376147\\
0.690366972477064	0.710743801652893\\
0.690366972477064	0.721822541966427\\
0.688073394495413	0.738916256157635\\
0.684633027522936	0.750943396226415\\
0.680045871559633	0.771131339401821\\
0.673165137614679	0.787919463087248\\
0.659403669724771	0.804195804195804\\
0.644495412844037	0.816860465116279\\
0.637614678899083	0.829850746268657\\
0.630733944954128	0.844854070660522\\
0.620412844036697	0.8656\\
0.613532110091743	0.875613747954173\\
0.591743119266055	0.88659793814433\\
0.572247706422018	0.899099099099099\\
0.557339449541284	0.905027932960894\\
0.540137614678899	0.916342412451362\\
0.522935779816514	0.926829268292683\\
0.502293577981651	0.935897435897436\\
0.466743119266055	0.935632183908046\\
0.427752293577982	0.946700507614213\\
0.384174311926606	0.954415954415954\\
0.35894495412844	0.966049382716049\\
0.329128440366972	0.969594594594595\\
0.30045871559633	0.984962406015038\\
0.261467889908257	0.991304347826087\\
0.225917431192661	0.994949494949495\\
0.19151376146789	0.994047619047619\\
0.152522935779817	0.992537313432836\\
0.114678899082569	0.99009900990099\\
0.0860091743119266	0.986842105263158\\
0.0642201834862385	0.982456140350877\\
0.0447247706422018	0.975\\
0.0298165137614679	0.962962962962963\\
0.0217889908256881	1\\
0.0103211009174312	1\\
0.00573394495412844	1\\
0.00458715596330275	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.5};%, F1 = 72.6};

\begin{comment}
\addplot [color=green,loosely dashed]
  table[row sep=crcr]{%
0.784403669724771	0.601054481546573\\
0.784403669724771	0.603174603174603\\
0.779816513761468	0.610961365678347\\
0.777522935779816	0.622018348623853\\
0.777522935779816	0.636022514071295\\
0.77408256880734	0.645933014354067\\
0.771788990825688	0.661100196463654\\
0.769495412844037	0.668993020937188\\
0.76605504587156	0.683725690890481\\
0.761467889908257	0.690946930280957\\
0.760321100917431	0.70682302771855\\
0.759174311926605	0.714902807775378\\
0.75802752293578	0.727172717271727\\
0.754587155963303	0.737668161434978\\
0.753440366972477	0.749144811858609\\
0.746559633027523	0.75609756097561\\
0.746559633027523	0.770414201183432\\
0.74197247706422	0.775779376498801\\
0.737385321100917	0.785103785103785\\
0.727064220183486	0.796482412060301\\
0.723623853211009	0.803821656050955\\
0.719036697247706	0.814285714285714\\
0.711009174311927	0.822281167108753\\
0.708715596330275	0.831763122476447\\
0.701834862385321	0.834924965893588\\
0.694954128440367	0.840499306518724\\
0.686926605504587	0.846045197740113\\
0.682339449541284	0.85243553008596\\
0.674311926605505	0.857142857142857\\
0.665137614678899	0.859259259259259\\
0.650229357798165	0.861702127659574\\
0.638761467889908	0.868954758190328\\
0.630733944954128	0.882825040128411\\
0.620412844036697	0.894214876033058\\
0.612385321100917	0.902027027027027\\
0.596330275229358	0.913884007029877\\
0.575688073394495	0.919413919413919\\
0.535550458715596	0.934\\
0.490825688073394	0.940659340659341\\
0.411697247706422	0.957333333333333\\
0.334862385321101	0.963696369636964\\
0.231651376146789	0.975845410628019\\
0.147935779816514	0.977272727272727\\
0.0894495412844037	1\\
0.0481651376146789	1\\
0.0240825688073395	1\\
0.0126146788990826	1\\
0.00458715596330275	1\\
0.00229357798165138	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.5};
\end{comment}

\addplot [color=blue,solid, line width=1.2pt]
  table[row sep=crcr]{%
0.662844036697248	0.51978417266187\\
0.661697247706422	0.523118766999093\\
0.661697247706422	0.530330882352941\\
0.661697247706422	0.54331450094162\\
0.660550458715596	0.553846153846154\\
0.659403669724771	0.566502463054187\\
0.657110091743119	0.57645875251509\\
0.654816513761468	0.590486039296794\\
0.653669724770642	0.598739495798319\\
0.651376146788991	0.617391304347826\\
0.650229357798165	0.63\\
0.647935779816514	0.647935779816514\\
0.639908256880734	0.658795749704841\\
0.639908256880734	0.669064748201439\\
0.637614678899083	0.684729064039409\\
0.635321100917431	0.69685534591195\\
0.630733944954128	0.715214564369311\\
0.622706422018349	0.728859060402685\\
0.610091743119266	0.744055944055944\\
0.602064220183486	0.763081395348837\\
0.595183486238532	0.774626865671642\\
0.588302752293578	0.788018433179724\\
0.579128440366973	0.808\\
0.57454128440367	0.819967266775777\\
0.557339449541284	0.835051546391753\\
0.541284403669725	0.85045045045045\\
0.530963302752294	0.86219739292365\\
0.51605504587156	0.875486381322957\\
0.501146788990826	0.888211382113821\\
0.482798165137615	0.89957264957265\\
0.448394495412844	0.898850574712644\\
0.412844036697248	0.913705583756345\\
0.372706422018349	0.925925925925926\\
0.349770642201835	0.941358024691358\\
0.321100917431193	0.945945945945946\\
0.293577981651376	0.962406015037594\\
0.256880733944954	0.973913043478261\\
0.225917431192661	0.994949494949495\\
0.19151376146789	0.994047619047619\\
0.152522935779817	0.992537313432836\\
0.114678899082569	0.99009900990099\\
0.0860091743119266	0.986842105263158\\
0.0642201834862385	0.982456140350877\\
0.0447247706422018	0.975\\
0.0298165137614679	0.962962962962963\\
0.0217889908256881	1\\
0.0103211009174312	1\\
0.00573394495412844	1\\
0.00458715596330275	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.6};%, F1 = 67.6};

\begin{comment}
\addplot [color=blue,loosely dashed]
  table[row sep=crcr]{%
0.728211009174312	0.557996485061511\\
0.728211009174312	0.559964726631393\\
0.722477064220184	0.566037735849057\\
0.722477064220184	0.577981651376147\\
0.722477064220184	0.590994371482176\\
0.720183486238532	0.600956937799043\\
0.720183486238532	0.616895874263261\\
0.717889908256881	0.624127617148554\\
0.715596330275229	0.638689866939611\\
0.713302752293578	0.647242455775234\\
0.712155963302752	0.662046908315565\\
0.711009174311927	0.669546436285097\\
0.711009174311927	0.682068206820682\\
0.707568807339449	0.69170403587444\\
0.707568807339449	0.703534777651083\\
0.701834862385321	0.710801393728223\\
0.700688073394495	0.723076923076923\\
0.697247706422018	0.729016786570743\\
0.696100917431193	0.741147741147741\\
0.685779816513762	0.751256281407035\\
0.681192660550459	0.756687898089172\\
0.677752293577982	0.767532467532468\\
0.670871559633027	0.775862068965517\\
0.668577981651376	0.784656796769852\\
0.662844036697248	0.788540245566166\\
0.655963302752294	0.793342579750347\\
0.64908256880734	0.799435028248588\\
0.645642201834862	0.806590257879656\\
0.639908256880734	0.813411078717201\\
0.63302752293578	0.817777777777778\\
0.621559633027523	0.82370820668693\\
0.613532110091743	0.834633385335413\\
0.605504587155963	0.847512038523275\\
0.596330275229358	0.859504132231405\\
0.587155963302752	0.864864864864865\\
0.573394495412844	0.878734622144112\\
0.556192660550459	0.888278388278388\\
0.519495412844037	0.906\\
0.477064220183486	0.914285714285714\\
0.402522935779817	0.936\\
0.329128440366972	0.947194719471947\\
0.228211009174312	0.961352657004831\\
0.146788990825688	0.96969696969697\\
0.0894495412844037	1\\
0.0481651376146789	1\\
0.0240825688073395	1\\
0.0126146788990826	1\\
0.00458715596330275	1\\
0.00229357798165138	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.6};
\end{comment}

\addplot [color=magenta,solid, line width=1.2pt]
  table[row sep=crcr]{%
0.544724770642202	0.427158273381295\\
0.544724770642202	0.43064369900272\\
0.544724770642202	0.436580882352941\\
0.542431192660551	0.445386064030132\\
0.541284403669725	0.453846153846154\\
0.541284403669725	0.465024630541872\\
0.537844036697248	0.471830985915493\\
0.537844036697248	0.485005170630817\\
0.536697247706422	0.491596638655462\\
0.535550458715596	0.507608695652174\\
0.535550458715596	0.518888888888889\\
0.532110091743119	0.532110091743119\\
0.526376146788991	0.541912632821724\\
0.52408256880734	0.547961630695444\\
0.521788990825688	0.560344827586207\\
0.519495412844037	0.569811320754717\\
0.51605504587156	0.5851755526658\\
0.512614678899083	0.6\\
0.506880733944954	0.618181818181818\\
0.501146788990826	0.635174418604651\\
0.498853211009174	0.649253731343284\\
0.497706422018349	0.666666666666667\\
0.493119266055046	0.688\\
0.493119266055046	0.703764320785597\\
0.48394495412844	0.725085910652921\\
0.469036697247706	0.736936936936937\\
0.463302752293578	0.752327746741155\\
0.451834862385321	0.766536964980545\\
0.440366972477064	0.780487804878049\\
0.426605504587156	0.794871794871795\\
0.399082568807339	0.8\\
0.369266055045872	0.817258883248731\\
0.338302752293578	0.84045584045584\\
0.323394495412844	0.87037037037037\\
0.298165137614679	0.878378378378378\\
0.274082568807339	0.898496240601504\\
0.243119266055046	0.921739130434783\\
0.214449541284404	0.944444444444444\\
0.184633027522936	0.958333333333333\\
0.147935779816514	0.962686567164179\\
0.111238532110092	0.96039603960396\\
0.0837155963302752	0.960526315789474\\
0.0619266055045872	0.947368421052632\\
0.0424311926605505	0.925\\
0.0286697247706422	0.925925925925926\\
0.0206422018348624	0.947368421052632\\
0.00917431192660551	0.888888888888889\\
0.00573394495412844	1\\
0.00458715596330275	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.7};%, F1 = 58.0};

\begin{comment}
\addplot [color=magenta,loosely dashed]
  table[row sep=crcr]{%
0.628440366972477	0.481546572934974\\
0.628440366972477	0.483245149911817\\
0.626146788990826	0.490566037735849\\
0.626146788990826	0.500917431192661\\
0.625	0.51125703564728\\
0.623853211009174	0.520574162679426\\
0.622706422018349	0.533398821218075\\
0.621559633027523	0.540378863409771\\
0.620412844036697	0.553735926305015\\
0.618119266055046	0.560874089490114\\
0.61697247706422	0.573560767590618\\
0.614678899082569	0.578833693304536\\
0.614678899082569	0.58965896589659\\
0.612385321100917	0.598654708520179\\
0.612385321100917	0.608893956670468\\
0.60894495412844	0.616724738675958\\
0.60894495412844	0.628402366863905\\
0.607798165137615	0.635491606714628\\
0.607798165137615	0.647130647130647\\
0.598623853211009	0.655778894472362\\
0.596330275229358	0.662420382165605\\
0.594036697247706	0.672727272727273\\
0.588302752293578	0.680371352785146\\
0.587155963302752	0.689098250336474\\
0.584862385321101	0.695770804911323\\
0.577981651376147	0.699029126213592\\
0.575688073394495	0.709039548022599\\
0.573394495412844	0.716332378223496\\
0.568807339449541	0.723032069970845\\
0.563073394495413	0.727407407407407\\
0.557339449541284	0.738601823708207\\
0.55045871559633	0.748829953198128\\
0.542431192660551	0.759229534510433\\
0.536697247706422	0.773553719008264\\
0.532110091743119	0.783783783783784\\
0.52408256880734	0.803163444639719\\
0.514908256880734	0.822344322344322\\
0.482798165137615	0.842\\
0.448394495412844	0.859340659340659\\
0.380733944954128	0.885333333333333\\
0.314220183486239	0.904290429042904\\
0.221330275229358	0.932367149758454\\
0.145642201834862	0.962121212121212\\
0.088302752293578	0.987179487179487\\
0.0470183486238532	0.976190476190476\\
0.0240825688073395	1\\
0.0126146788990826	1\\
0.00458715596330275	1\\
0.00229357798165138	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.7};
\end{comment}

\addplot [color=black,solid, line width=1.2pt]
  table[row sep=crcr]{%
0.338302752293578	0.265287769784173\\
0.338302752293578	0.267452402538531\\
0.338302752293578	0.271139705882353\\
0.338302752293578	0.277777777777778\\
0.338302752293578	0.283653846153846\\
0.338302752293578	0.29064039408867\\
0.334862385321101	0.293762575452716\\
0.334862385321101	0.301964839710445\\
0.334862385321101	0.30672268907563\\
0.334862385321101	0.317391304347826\\
0.334862385321101	0.324444444444444\\
0.33256880733945	0.33256880733945\\
0.331422018348624	0.341204250295159\\
0.331422018348624	0.34652278177458\\
0.330275229357798	0.354679802955665\\
0.329128440366972	0.361006289308176\\
0.325688073394495	0.369310793237971\\
0.325688073394495	0.381208053691275\\
0.323394495412844	0.394405594405594\\
0.322247706422018	0.40843023255814\\
0.321100917431193	0.417910447761194\\
0.319954128440367	0.428571428571429\\
0.31651376146789	0.4416\\
0.31651376146789	0.451718494271686\\
0.311926605504587	0.467353951890034\\
0.305045871559633	0.479279279279279\\
0.302752293577982	0.491620111731844\\
0.294724770642202	0.5\\
0.288990825688073	0.51219512195122\\
0.282110091743119	0.525641025641026\\
0.26605504587156	0.533333333333333\\
0.25	0.553299492385787\\
0.230504587155963	0.572649572649573\\
0.225917431192661	0.608024691358025\\
0.212155963302752	0.625\\
0.198394495412844	0.650375939849624\\
0.176605504587156	0.669565217391304\\
0.155963302752294	0.686868686868687\\
0.137614678899083	0.714285714285714\\
0.112385321100917	0.73134328358209\\
0.0860091743119266	0.742574257425743\\
0.0630733944954128	0.723684210526316\\
0.0458715596330275	0.701754385964912\\
0.033256880733945	0.725\\
0.0229357798165138	0.740740740740741\\
0.0160550458715596	0.736842105263158\\
0.00802752293577982	0.777777777777778\\
0.00573394495412844	1\\
0.00458715596330275	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.8};%, F1 = 37.5};

\begin{comment}
\addplot [color=black,loosely dashed, line width=1.2pt]
  table[row sep=crcr]{%
0.442660550458716	0.339191564147627\\
0.442660550458716	0.340388007054674\\
0.442660550458716	0.34681042228212\\
0.442660550458716	0.354128440366973\\
0.44151376146789	0.361163227016886\\
0.440366972477064	0.367464114832536\\
0.439220183486239	0.3762278978389\\
0.439220183486239	0.38185443668993\\
0.438073394495413	0.390992835209826\\
0.438073394495413	0.397502601456816\\
0.438073394495413	0.407249466950959\\
0.435779816513761	0.41036717062635\\
0.435779816513761	0.418041804180418\\
0.435779816513761	0.426008968609865\\
0.435779816513761	0.433295324971494\\
0.43348623853211	0.439024390243902\\
0.43348623853211	0.447337278106509\\
0.432339449541284	0.452038369304556\\
0.432339449541284	0.46031746031746\\
0.430045871559633	0.471105527638191\\
0.428899082568807	0.476433121019108\\
0.427752293577982	0.484415584415584\\
0.423165137614679	0.489389920424403\\
0.422018348623853	0.49528936742934\\
0.420871559633028	0.500682128240109\\
0.41743119266055	0.504854368932039\\
0.416284403669725	0.51271186440678\\
0.413990825688073	0.517191977077364\\
0.410550458715596	0.521865889212828\\
0.405963302752294	0.524444444444444\\
0.404816513761468	0.536474164133739\\
0.403669724770642	0.549141965678627\\
0.399082568807339	0.558587479935795\\
0.395642201834862	0.570247933884298\\
0.393348623853211	0.579391891891892\\
0.388761467889908	0.595782073813708\\
0.384174311926606	0.613553113553114\\
0.362385321100917	0.632\\
0.342889908256881	0.657142857142857\\
0.30045871559633	0.698666666666667\\
0.25802752293578	0.742574257425743\\
0.186926605504587	0.78743961352657\\
0.130733944954128	0.863636363636364\\
0.0802752293577982	0.897435897435897\\
0.0435779816513761	0.904761904761905\\
0.0229357798165138	0.952380952380952\\
0.0126146788990826	1\\
0.00458715596330275	1\\
0.00229357798165138	1\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.8};
\end{comment}

\begin{comment}
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
0.0642201834862385	0.0503597122302158\\
0.0642201834862385	0.0507706255666364\\
0.0642201834862385	0.0514705882352941\\
0.0642201834862385	0.0527306967984934\\
0.0642201834862385	0.0538461538461538\\
0.0642201834862385	0.0551724137931034\\
0.0642201834862385	0.0563380281690141\\
0.0642201834862385	0.0579110651499483\\
0.0642201834862385	0.0588235294117647\\
0.0642201834862385	0.0608695652173913\\
0.0642201834862385	0.0622222222222222\\
0.0642201834862385	0.0642201834862385\\
0.0642201834862385	0.0661157024793388\\
0.0642201834862385	0.0671462829736211\\
0.0642201834862385	0.0689655172413793\\
0.0642201834862385	0.070440251572327\\
0.0642201834862385	0.0728218465539662\\
0.0642201834862385	0.0751677852348993\\
0.0642201834862385	0.0783216783216783\\
0.0642201834862385	0.0813953488372093\\
0.0642201834862385	0.0835820895522388\\
0.0642201834862385	0.0860215053763441\\
0.0630733944954128	0.088\\
0.0630733944954128	0.0900163666121113\\
0.0630733944954128	0.0945017182130584\\
0.0619266055045872	0.0972972972972973\\
0.0619266055045872	0.100558659217877\\
0.0596330275229358	0.101167315175097\\
0.0596330275229358	0.105691056910569\\
0.0596330275229358	0.111111111111111\\
0.0596330275229358	0.119540229885057\\
0.0584862385321101	0.129441624365482\\
0.055045871559633	0.136752136752137\\
0.055045871559633	0.148148148148148\\
0.051605504587156	0.152027027027027\\
0.0481651376146789	0.157894736842105\\
0.0412844036697248	0.156521739130435\\
0.0355504587155963	0.156565656565657\\
0.0309633027522936	0.160714285714286\\
0.0252293577981651	0.164179104477612\\
0.0206422018348624	0.178217821782178\\
0.0172018348623853	0.197368421052632\\
0.0126146788990826	0.192982456140351\\
0.0126146788990826	0.275\\
0.0114678899082569	0.37037037037037\\
0.00802752293577982	0.368421052631579\\
0.00458715596330275	0.444444444444444\\
0.00344036697247706	0.6\\
0.00344036697247706	0.75\\
0.00114678899082569	1\\
};
\addlegendentry{IOU = 0.9};
\end{comment}

%\addplot [color=mycolor1,only marks,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.770642201834862	0.876140808344198\\
%};
%\addplot [color=mycolor2,only marks,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.76605504587156	0.870925684485007\\
%};
\addplot [color=mycolor3,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.738532110091743	0.866756393001346\\
};
%\addplot [color=mycolor3,only marks,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.771788990825688	0.874025974025974\\
%};

\addplot [color=red,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.716743119266055	0.838926174496644\\
};
%\addplot [color=red,only marks,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.74197247706422	0.870794078061911\\
%};


\addplot [color=green,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.673165137614679	0.787919463087248\\
};
%\addplot [color=green,only marks,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.708715596330275	0.831763122476447\\
%};


\addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.57454128440367	0.819967266775777\\
};
%\addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.668577981651376	0.784656796769852\\
%};

\addplot [color=magenta,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.48394495412844	0.725085910652921\\
};
%\addplot [color=magenta,only marks,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.573394495412844	0.716332378223496\\
%};

\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot, mark size=3pt, line width= 1.2pt]
  table[row sep=crcr]{%
0.302752293577982	0.491620111731844\\
};
%\addplot [color=black,only marks,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.384174311926606	0.613553113553114\\
%};

%\addplot [color=blue,only marks,mark=asterisk,mark options={solid},forget plot]
%  table[row sep=crcr]{%
%0.0584862385321101	0.129441624365482\\
%};
\end{axis}
\end{tikzpicture}%
